What Are People Asking About COVID-19? A Question Classification Dataset

We present COVID-Q, a set of 1,690 questions about COVID-19 from 13 sources, which we annotate into 15 question categories and 207 question clusters. The most common questions in our dataset asked about transmission, prevention, and societal effects of COVID, and we found that many questions that appeared in multiple sources were not answered by any FAQ websites of reputable organizations such as the CDC and FDA. We post our dataset publicly at https://github.com/JerryWeiAI/COVID-Q. For classifying questions into 15 categories, a BERT baseline scored 58.1% accuracy when trained on 20 examples per category, and for a question clustering task, a BERT + triplet loss baseline achieved 49.5% accuracy. We hope COVID-Q can help either for direct use in developing applied systems or as a domain-specific resource for model evaluation.

==> figures/bar_graph.tex <==
\begin{figure}[ht]
\begin{tikzpicture}
\centering
\begin{axis}[
    % title={},
    legend style={font=\tiny},
    xbar,
    xmin=0,
    xmax=250,
    width=0.34\textwidth, 
    height=9cm, 
    % enlarge y limits=0.5,
    % y axis line style = { opacity = 0 },
    % x axis line style = { opacity = 0 },
    ytick style={draw=none},
    xtick style={draw=none},
    xticklabel=\empty,
    % xlabel style={draw=none},
    % xtick={0, 125, 250},/
    xlabel={Unique Questions},
    xlabel shift = -3 mm,
    xlabel style = {font=\small},
    ytick = {1,2,3,4,5,6,7,8,9,10,11,12,13,14,15,16},
    yticklabels = { Other (6),
                    Symptoms (7),
                    Having COVID (9),
                    Nomenclature (5),
                    Testing (9),
                    Comparison (10),
                    Individual Response (12),
                    Economic Effects (11),
                    Speculation (9),
                    Treatment (12),
                    Origin (10),
                    Reporting (16),
                    Societal Response (22),
                    Prevention (20),
                    Societal Effects (23),
                    Transmission (27)
                    },
    ticklabel style={font=\small},
    nodes near coords, 
    nodes near coords align={horizontal},
    every node near coord/.append style={font=\small},
    ]
\addplot+ [
    style={fill=cyan, bar shift=0pt, draw=black, postaction={pattern=grid}},
    ] 
    coordinates {   
                    (188,16)
                    (100,15)
                    (81,14)
                    (79,13)
                    (68,12)
                    (67,11)
                    (51,10)
                    (50,9)
                    (49,8)
                    (47,7)
                    (45,6)
                    (42,5)
                    (36,4)
                    (36,3)
                    (26,2)
                    (20,1)
                };
\end{axis}
\end{tikzpicture}

\caption{Question categories in \textsc{Covid-Q}, with number of question clusters per category in parentheses. 
}
\label{fig:categories}
\vspace{-6mm}
\end{figure}

==> figures/clustering_thresholds.tex <==
\begin{figure}[ht]
\small 
\centering

\hspace{13mm} BERT-feat: $k$-NN

\begin{tikzpicture}
	\begin{axis}[
	    xlabel=Threshold,
	    ylabel=Accuracy,
		height=5cm,
		width=7cm,
	]
	\addplot coordinates {
(0.6859, 0.4691)
(0.7007, 0.4714)
(0.7097, 0.4714)
(0.7133, 0.4691)
(0.7166, 0.4691)
(0.7220, 0.4691)
(0.7257, 0.4691)
(0.7301, 0.4737)
(0.7325, 0.4783)
(0.7347, 0.4805)
(0.7365, 0.4805)
(0.7384, 0.4805)
(0.7395, 0.4828)
(0.7407, 0.4805)
(0.7427, 0.4828)
(0.7465, 0.4828)
(0.7480, 0.4851)
(0.7492, 0.4851)
(0.7505, 0.4851)
(0.7515, 0.4874)
(0.7522, 0.4897)
(0.7543, 0.4897)
(0.7561, 0.4920)
(0.7576, 0.4920)
(0.7584, 0.4943)
(0.7600, 0.4943)
(0.7608, 0.4966)
(0.7625, 0.4989)
(0.7632, 0.4989)
(0.7645, 0.5034)
(0.7655, 0.5057)
(0.7661, 0.5057)
(0.7668, 0.5034)
(0.7676, 0.5034)
(0.7682, 0.5080)
(0.7688, 0.5103)
(0.7695, 0.5103)
(0.7699, 0.5103)
(0.7702, 0.5126)
(0.7709, 0.5172)
(0.7713, 0.5172)
(0.7718, 0.5195)
(0.7723, 0.5195)
(0.7727, 0.5195)
(0.7733, 0.5217)
(0.7737, 0.5217)
(0.7743, 0.5217)
(0.7749, 0.5217)
(0.7753, 0.5263)
(0.7756, 0.5263)
(0.7759, 0.5286)
(0.7760, 0.5286)
(0.7765, 0.5286)
(0.7771, 0.5286)
(0.7776, 0.5332)
(0.7778, 0.5355)
(0.7780, 0.5378)
(0.7787, 0.5378)
(0.7792, 0.5378)
(0.7796, 0.5400)
(0.7798, 0.5423)
(0.7805, 0.5400)
(0.7808, 0.5400)
(0.7813, 0.5400)
(0.7815, 0.5400)
(0.7818, 0.5423)
(0.7821, 0.5446)
(0.7822, 0.5446)
(0.7827, 0.5446)
(0.7832, 0.5492)
(0.7834, 0.5492)
(0.7844, 0.5492)
(0.7849, 0.5515)
(0.7854, 0.5515)
(0.7860, 0.5492)
(0.7863, 0.5538)
(0.7866, 0.5538)
(0.7867, 0.5538)
(0.7869, 0.5538)
(0.7870, 0.5538)
(0.7875, 0.5515)
(0.7876, 0.5515)
(0.7879, 0.5515)
(0.7881, 0.5538)
(0.7884, 0.5538)
(0.7886, 0.5561)
(0.7891, 0.5561)
(0.7894, 0.5561)
(0.7897, 0.5561)
(0.7899, 0.5584)
(0.7902, 0.5584)
(0.7905, 0.5584)
(0.7909, 0.5584)
(0.7913, 0.5584)
(0.7917, 0.5584)
(0.7922, 0.5584)
(0.7925, 0.5584)
(0.7927, 0.5584)
(0.7930, 0.5584)
(0.7934, 0.5584)
(0.7938, 0.5629)
(0.7940, 0.5629)
(0.7942, 0.5675)
(0.7946, 0.5675)
(0.7948, 0.5675)
(0.7949, 0.5675)
(0.7952, 0.5629)
(0.7954, 0.5629)
(0.7955, 0.5606)
(0.7957, 0.5606)
(0.7962, 0.5606)
(0.7964, 0.5584)
(0.7966, 0.5561)
(0.7969, 0.5584)
(0.7972, 0.5584)
(0.7975, 0.5584)
(0.7976, 0.5606)
(0.7978, 0.5606)
(0.7979, 0.5606)
(0.7981, 0.5629)
(0.7982, 0.5629)
(0.7984, 0.5629)
(0.7990, 0.5629)
(0.7992, 0.5629)
(0.7994, 0.5652)
(0.7998, 0.5675)
(0.8000, 0.5721)
(0.8002, 0.5721)
(0.8004, 0.5721)
(0.8008, 0.5721)
(0.8009, 0.5721)
(0.8010, 0.5744)
(0.8014, 0.5767)
(0.8015, 0.5789)
(0.8017, 0.5789)
(0.8019, 0.5789)
(0.8020, 0.5767)
(0.8021, 0.5767)
(0.8024, 0.5767)
(0.8026, 0.5789)
(0.8031, 0.5789)
(0.8033, 0.5767)
(0.8035, 0.5767)
(0.8036, 0.5767)
(0.8038, 0.5767)
(0.8039, 0.5767)
(0.8042, 0.5767)
(0.8044, 0.5767)
(0.8048, 0.5789)
(0.8049, 0.5789)
(0.8052, 0.5812)
(0.8054, 0.5812)
(0.8058, 0.5812)
(0.8059, 0.5835)
(0.8061, 0.5835)
(0.8063, 0.5835)
(0.8065, 0.5858)
(0.8066, 0.5858)
(0.8070, 0.5858)
(0.8072, 0.5858)
(0.8075, 0.5858)
(0.8076, 0.5812)
(0.8078, 0.5789)
(0.8081, 0.5789)
(0.8082, 0.5789)
(0.8086, 0.5789)
(0.8087, 0.5789)
(0.8090, 0.5789)
(0.8094, 0.5789)
(0.8096, 0.5812)
(0.8099, 0.5812)
(0.8100, 0.5812)
(0.8103, 0.5789)
(0.8105, 0.5789)
(0.8108, 0.5767)
(0.8109, 0.5767)
(0.8112, 0.5789)
(0.8114, 0.5812)
(0.8116, 0.5812)
(0.8118, 0.5812)
(0.8120, 0.5789)
(0.8124, 0.5789)
(0.8127, 0.5789)
(0.8128, 0.5835)
(0.8130, 0.5858)
(0.8131, 0.5858)
(0.8132, 0.5858)
(0.8134, 0.5858)
(0.8138, 0.5835)
(0.8139, 0.5835)
(0.8142, 0.5835)
(0.8144, 0.5812)
(0.8145, 0.5812)
(0.8147, 0.5812)
(0.8149, 0.5812)
(0.8150, 0.5812)
(0.8152, 0.5812)
(0.8153, 0.5789)
(0.8155, 0.5789)
(0.8155, 0.5789)
(0.8157, 0.5812)
(0.8160, 0.5835)
(0.8163, 0.5812)
(0.8164, 0.5835)
(0.8167, 0.5812)
(0.8169, 0.5835)
(0.8171, 0.5835)
(0.8173, 0.5835)
(0.8173, 0.5835)
(0.8175, 0.5835)
(0.8176, 0.5835)
(0.8178, 0.5835)
(0.8179, 0.5835)
(0.8182, 0.5835)
(0.8185, 0.5812)
(0.8186, 0.5812)
(0.8188, 0.5835)
(0.8189, 0.5835)
(0.8191, 0.5812)
(0.8192, 0.5812)
(0.8196, 0.5767)
(0.8196, 0.5767)
(0.8198, 0.5789)
(0.8201, 0.5789)
(0.8202, 0.5812)
(0.8203, 0.5789)
(0.8205, 0.5789)
(0.8207, 0.5812)
(0.8208, 0.5812)
(0.8213, 0.5789)
(0.8215, 0.5789)
(0.8220, 0.5812)
(0.8222, 0.5767)
(0.8224, 0.5767)
(0.8226, 0.5767)
(0.8228, 0.5767)
(0.8228, 0.5789)
(0.8231, 0.5789)
(0.8232, 0.5767)
(0.8234, 0.5789)
(0.8235, 0.5767)
(0.8237, 0.5744)
(0.8239, 0.5767)
(0.8241, 0.5744)
(0.8244, 0.5744)
(0.8247, 0.5744)
(0.8250, 0.5744)
(0.8253, 0.5744)
(0.8254, 0.5721)
(0.8256, 0.5721)
(0.8259, 0.5675)
(0.8260, 0.5629)
(0.8262, 0.5629)
(0.8263, 0.5629)
(0.8266, 0.5606)
(0.8268, 0.5629)
(0.8269, 0.5584)
(0.8272, 0.5584)
(0.8275, 0.5584)
(0.8276, 0.5561)
(0.8279, 0.5606)
(0.8286, 0.5606)
(0.8289, 0.5629)
(0.8291, 0.5629)
(0.8292, 0.5629)
(0.8294, 0.5606)
(0.8296, 0.5584)
(0.8297, 0.5584)
(0.8299, 0.5606)
(0.8301, 0.5629)
(0.8303, 0.5606)
(0.8305, 0.5629)
(0.8307, 0.5629)
(0.8308, 0.5652)
(0.8310, 0.5629)
(0.8313, 0.5606)
(0.8317, 0.5606)
(0.8319, 0.5584)
(0.8322, 0.5584)
(0.8325, 0.5584)
(0.8328, 0.5584)
(0.8329, 0.5584)
(0.8330, 0.5584)
(0.8334, 0.5584)
(0.8335, 0.5584)
(0.8337, 0.5606)
(0.8338, 0.5629)
(0.8343, 0.5629)
(0.8344, 0.5629)
(0.8347, 0.5629)
(0.8353, 0.5629)
(0.8355, 0.5652)
(0.8356, 0.5675)
(0.8360, 0.5675)
(0.8361, 0.5675)
(0.8364, 0.5675)
(0.8366, 0.5675)
(0.8369, 0.5675)
(0.8370, 0.5675)
(0.8372, 0.5652)
(0.8374, 0.5629)
(0.8377, 0.5629)
(0.8378, 0.5629)
(0.8381, 0.5606)
(0.8384, 0.5606)
(0.8386, 0.5629)
(0.8389, 0.5629)
(0.8392, 0.5629)
(0.8393, 0.5606)
(0.8397, 0.5606)
(0.8400, 0.5584)
(0.8402, 0.5584)
(0.8403, 0.5561)
(0.8406, 0.5538)
(0.8408, 0.5515)
(0.8411, 0.5515)
(0.8412, 0.5538)
(0.8414, 0.5538)
(0.8416, 0.5538)
(0.8417, 0.5515)
(0.8421, 0.5492)
(0.8426, 0.5515)
(0.8431, 0.5515)
(0.8436, 0.5515)
(0.8438, 0.5515)
(0.8443, 0.5515)
(0.8445, 0.5515)
(0.8448, 0.5492)
(0.8449, 0.5492)
(0.8451, 0.5492)
(0.8454, 0.5492)
(0.8458, 0.5469)
(0.8462, 0.5446)
(0.8469, 0.5423)
(0.8473, 0.5423)
(0.8474, 0.5400)
(0.8479, 0.5400)
(0.8483, 0.5400)
(0.8485, 0.5400)
(0.8488, 0.5400)
(0.8494, 0.5400)
(0.8497, 0.5400)
(0.8500, 0.5378)
(0.8503, 0.5355)
(0.8506, 0.5355)
(0.8513, 0.5355)
(0.8519, 0.5355)
(0.8527, 0.5332)
(0.8529, 0.5332)
(0.8531, 0.5332)
(0.8534, 0.5309)
(0.8538, 0.5309)
(0.8545, 0.5309)
(0.8549, 0.5309)
(0.8551, 0.5286)
(0.8554, 0.5263)
(0.8557, 0.5263)
(0.8565, 0.5263)
(0.8571, 0.5240)
(0.8575, 0.5217)
(0.8579, 0.5195)
(0.8582, 0.5149)
(0.8586, 0.5103)
(0.8592, 0.5057)
(0.8594, 0.5057)
(0.8597, 0.5057)
(0.8601, 0.5057)
(0.8601, 0.5034)
(0.8603, 0.5034)
(0.8607, 0.5034)
(0.8610, 0.5034)
(0.8612, 0.5011)
(0.8615, 0.5011)
(0.8619, 0.4989)
(0.8623, 0.4989)
(0.8627, 0.4989)
(0.8631, 0.4920)
(0.8636, 0.4897)
(0.8643, 0.4874)
(0.8650, 0.4874)
(0.8656, 0.4874)
(0.8664, 0.4874)
(0.8669, 0.4874)
(0.8674, 0.4874)
(0.8678, 0.4874)
(0.8688, 0.4851)
(0.8694, 0.4828)
(0.8700, 0.4828)
(0.8706, 0.4783)
(0.8714, 0.4783)
(0.8718, 0.4760)
(0.8721, 0.4714)
(0.8725, 0.4714)
(0.8741, 0.4691)
(0.8747, 0.4645)
(0.8755, 0.4622)
(0.8760, 0.4622)
(0.8765, 0.4554)
(0.8770, 0.4531)
(0.8776, 0.4485)
(0.8783, 0.4485)
(0.8788, 0.4462)
(0.8798, 0.4394)
(0.8806, 0.4371)
(0.8820, 0.4325)
(0.8841, 0.4302)
(0.8852, 0.4279)
(0.8867, 0.4256)
(0.8885, 0.4211)
(0.8901, 0.4188)
(0.8921, 0.4142)
(0.8936, 0.4119)
(0.8956, 0.4073)
(0.8962, 0.4027)
(0.8975, 0.3959)
(0.8991, 0.3890)
(0.9007, 0.3867)
(0.9021, 0.3844)
(0.9042, 0.3799)
(0.9077, 0.3753)
(0.9084, 0.3730)
(0.9103, 0.3684)
(0.9154, 0.3638)
(0.9161, 0.3547)
(0.9197, 0.3501)
(0.9218, 0.3478)
(0.9255, 0.3455)
(0.9271, 0.3410)
(0.9303, 0.3318)
(0.9335, 0.3249)
(0.9390, 0.3181)
(0.9429, 0.3112)
(0.9483, 0.3021)
(0.9544, 0.2975)
(0.9664, 0.2906)
(1.0000, 0.2792)
	};
	\addlegendentry{top-5}

	\addplot coordinates {
        (0.7347, 0.3021)
        (0.7359, 0.3043)
        (0.7395, 0.3043)
        (0.7443, 0.3066)
        (0.7480, 0.3089)
        (0.7592, 0.3089)
        (0.7700, 0.3089)
        (0.7703, 0.3089)
        (0.7738, 0.3089)
        (0.7743, 0.3089)
        (0.7754, 0.3066)
        (0.7757, 0.3043)
        (0.7759, 0.3043)
        (0.7785, 0.3066)
        (0.7803, 0.3089)
        (0.7804, 0.3089)
        (0.7805, 0.3112)
        (0.7807, 0.3112)
        (0.7812, 0.3135)
        (0.7815, 0.3158)
        (0.7821, 0.3181)
        (0.7834, 0.3181)
        (0.7854, 0.3181)
        (0.7884, 0.3158)
        (0.7902, 0.3158)
        (0.7903, 0.3181)
        (0.7904, 0.3204)
        (0.7912, 0.3204)
        (0.7914, 0.3227)
        (0.7928, 0.3249)
        (0.7935, 0.3272)
        (0.7940, 0.3295)
        (0.7951, 0.3318)
        (0.7954, 0.3295)
        (0.7955, 0.3318)
        (0.7956, 0.3295)
        (0.7959, 0.3318)
        (0.7963, 0.3318)
        (0.7965, 0.3318)
        (0.7966, 0.3295)
        (0.7973, 0.3318)
        (0.7974, 0.3318)
        (0.7975, 0.3318)
        (0.7980, 0.3341)
        (0.8002, 0.3364)
        (0.8014, 0.3364)
        (0.8015, 0.3387)
        (0.8019, 0.3387)
        (0.8020, 0.3364)
        (0.8034, 0.3364)
        (0.8035, 0.3387)
        (0.8036, 0.3387)
        (0.8037, 0.3387)
        (0.8048, 0.3410)
        (0.8058, 0.3410)
        (0.8061, 0.3410)
        (0.8065, 0.3410)
        (0.8070, 0.3410)
        (0.8072, 0.3432)
        (0.8075, 0.3432)
        (0.8081, 0.3410)
        (0.8096, 0.3410)
        (0.8100, 0.3432)
        (0.8101, 0.3455)
        (0.8102, 0.3432)
        (0.8108, 0.3432)
        (0.8109, 0.3432)
        (0.8117, 0.3432)
        (0.8118, 0.3432)
        (0.8127, 0.3455)
        (0.8129, 0.3455)
        (0.8131, 0.3478)
        (0.8134, 0.3501)
        (0.8145, 0.3478)
        (0.8148, 0.3478)
        (0.8150, 0.3501)
        (0.8152, 0.3501)
        (0.8155, 0.3501)
        (0.8155, 0.3501)
        (0.8156, 0.3501)
        (0.8164, 0.3524)
        (0.8167, 0.3524)
        (0.8167, 0.3501)
        (0.8170, 0.3501)
        (0.8173, 0.3501)
        (0.8176, 0.3501)
        (0.8176, 0.3524)
        (0.8178, 0.3524)
        (0.8178, 0.3524)
        (0.8181, 0.3524)
        (0.8192, 0.3524)
        (0.8196, 0.3501)
        (0.8196, 0.3524)
        (0.8197, 0.3524)
        (0.8202, 0.3547)
        (0.8208, 0.3524)
        (0.8208, 0.3524)
        (0.8208, 0.3501)
        (0.8212, 0.3501)
        (0.8222, 0.3501)
        (0.8222, 0.3478)
        (0.8224, 0.3455)
        (0.8228, 0.3478)
        (0.8228, 0.3501)
        (0.8232, 0.3524)
        (0.8234, 0.3501)
        (0.8234, 0.3501)
        (0.8237, 0.3478)
        (0.8238, 0.3501)
        (0.8253, 0.3501)
        (0.8254, 0.3524)
        (0.8254, 0.3501)
        (0.8254, 0.3524)
        (0.8259, 0.3524)
        (0.8263, 0.3547)
        (0.8265, 0.3524)
        (0.8266, 0.3547)
        (0.8269, 0.3547)
        (0.8271, 0.3570)
        (0.8272, 0.3593)
        (0.8275, 0.3616)
        (0.8288, 0.3593)
        (0.8291, 0.3616)
        (0.8292, 0.3616)
        (0.8292, 0.3638)
        (0.8294, 0.3661)
        (0.8294, 0.3638)
        (0.8296, 0.3638)
        (0.8297, 0.3638)
        (0.8300, 0.3638)
        (0.8301, 0.3638)
        (0.8301, 0.3638)
        (0.8303, 0.3616)
        (0.8307, 0.3638)
        (0.8308, 0.3638)
        (0.8308, 0.3638)
        (0.8314, 0.3616)
        (0.8317, 0.3616)
        (0.8323, 0.3616)
        (0.8325, 0.3638)
        (0.8328, 0.3616)
        (0.8328, 0.3616)
        (0.8328, 0.3638)
        (0.8328, 0.3638)
        (0.8329, 0.3661)
        (0.8330, 0.3661)
        (0.8341, 0.3661)
        (0.8344, 0.3661)
        (0.8345, 0.3684)
        (0.8354, 0.3707)
        (0.8355, 0.3730)
        (0.8356, 0.3753)
        (0.8356, 0.3753)
        (0.8357, 0.3753)
        (0.8364, 0.3776)
        (0.8366, 0.3753)
        (0.8369, 0.3753)
        (0.8370, 0.3753)
        (0.8373, 0.3753)
        (0.8375, 0.3730)
        (0.8377, 0.3730)
        (0.8378, 0.3730)
        (0.8382, 0.3707)
        (0.8386, 0.3707)
        (0.8390, 0.3707)
        (0.8390, 0.3707)
        (0.8391, 0.3730)
        (0.8393, 0.3730)
        (0.8397, 0.3730)
        (0.8399, 0.3730)
        (0.8401, 0.3707)
        (0.8402, 0.3707)
        (0.8402, 0.3707)
        (0.8403, 0.3684)
        (0.8403, 0.3684)
        (0.8404, 0.3684)
        (0.8407, 0.3661)
        (0.8408, 0.3661)
        (0.8408, 0.3638)
        (0.8409, 0.3638)
        (0.8412, 0.3638)
        (0.8415, 0.3661)
        (0.8416, 0.3684)
        (0.8417, 0.3661)
        (0.8422, 0.3638)
        (0.8426, 0.3661)
        (0.8434, 0.3661)
        (0.8435, 0.3684)
        (0.8441, 0.3707)
        (0.8446, 0.3707)
        (0.8449, 0.3730)
        (0.8450, 0.3730)
        (0.8454, 0.3753)
        (0.8455, 0.3776)
        (0.8457, 0.3799)
        (0.8462, 0.3776)
        (0.8469, 0.3776)
        (0.8469, 0.3776)
        (0.8473, 0.3776)
        (0.8479, 0.3753)
        (0.8483, 0.3776)
        (0.8483, 0.3799)
        (0.8487, 0.3822)
        (0.8492, 0.3822)
        (0.8495, 0.3822)
        (0.8497, 0.3822)
        (0.8497, 0.3822)
        (0.8499, 0.3822)
        (0.8499, 0.3799)
        (0.8500, 0.3799)
        (0.8509, 0.3822)
        (0.8513, 0.3822)
        (0.8534, 0.3822)
        (0.8536, 0.3822)
        (0.8538, 0.3822)
        (0.8545, 0.3822)
        (0.8549, 0.3844)
        (0.8550, 0.3844)
        (0.8552, 0.3822)
        (0.8557, 0.3822)
        (0.8559, 0.3844)
        (0.8560, 0.3844)
        (0.8567, 0.3844)
        (0.8571, 0.3867)
        (0.8571, 0.3867)
        (0.8571, 0.3867)
        (0.8572, 0.3890)
        (0.8577, 0.3867)
        (0.8579, 0.3890)
        (0.8584, 0.3867)
        (0.8585, 0.3844)
        (0.8586, 0.3844)
        (0.8589, 0.3867)
        (0.8594, 0.3844)
        (0.8597, 0.3844)
        (0.8599, 0.3867)
        (0.8601, 0.3867)
        (0.8601, 0.3867)
        (0.8601, 0.3867)
        (0.8607, 0.3890)
        (0.8610, 0.3890)
        (0.8611, 0.3867)
        (0.8612, 0.3867)
        (0.8612, 0.3867)
        (0.8613, 0.3867)
        (0.8615, 0.3867)
        (0.8620, 0.3890)
        (0.8622, 0.3890)
        (0.8622, 0.3913)
        (0.8623, 0.3936)
        (0.8624, 0.3959)
        (0.8624, 0.3959)
        (0.8626, 0.3959)
        (0.8627, 0.3959)
        (0.8628, 0.3936)
        (0.8629, 0.3913)
        (0.8631, 0.3890)
        (0.8632, 0.3867)
        (0.8633, 0.3890)
        (0.8636, 0.3890)
        (0.8637, 0.3890)
        (0.8655, 0.3913)
        (0.8658, 0.3936)
        (0.8669, 0.3959)
        (0.8670, 0.3959)
        (0.8673, 0.3959)
        (0.8678, 0.3959)
        (0.8680, 0.3959)
        (0.8688, 0.3936)
        (0.8688, 0.3936)
        (0.8691, 0.3959)
        (0.8692, 0.3959)
        (0.8696, 0.3936)
        (0.8700, 0.3959)
        (0.8700, 0.3959)
        (0.8705, 0.3936)
        (0.8706, 0.3936)
        (0.8706, 0.3913)
        (0.8706, 0.3913)
        (0.8707, 0.3913)
        (0.8711, 0.3913)
        (0.8714, 0.3913)
        (0.8715, 0.3936)
        (0.8715, 0.3959)
        (0.8718, 0.3936)
        (0.8721, 0.3959)
        (0.8721, 0.3959)
        (0.8722, 0.3936)
        (0.8723, 0.3936)
        (0.8725, 0.3936)
        (0.8731, 0.3936)
        (0.8740, 0.3913)
        (0.8743, 0.3936)
        (0.8747, 0.3913)
        (0.8747, 0.3936)
        (0.8754, 0.3936)
        (0.8754, 0.3913)
        (0.8757, 0.3913)
        (0.8760, 0.3913)
        (0.8761, 0.3890)
        (0.8767, 0.3867)
        (0.8769, 0.3890)
        (0.8770, 0.3867)
        (0.8771, 0.3867)
        (0.8772, 0.3844)
        (0.8776, 0.3844)
        (0.8779, 0.3822)
        (0.8781, 0.3822)
        (0.8783, 0.3822)
        (0.8784, 0.3844)
        (0.8787, 0.3844)
        (0.8787, 0.3844)
        (0.8788, 0.3822)
        (0.8795, 0.3822)
        (0.8797, 0.3844)
        (0.8798, 0.3822)
        (0.8802, 0.3799)
        (0.8806, 0.3822)
        (0.8810, 0.3799)
        (0.8820, 0.3776)
        (0.8830, 0.3799)
        (0.8835, 0.3776)
        (0.8841, 0.3776)
        (0.8845, 0.3776)
        (0.8846, 0.3753)
        (0.8852, 0.3753)
        (0.8858, 0.3753)
        (0.8858, 0.3730)
        (0.8861, 0.3753)
        (0.8870, 0.3776)
        (0.8871, 0.3799)
        (0.8890, 0.3799)
        (0.8899, 0.3799)
        (0.8901, 0.3776)
        (0.8905, 0.3776)
        (0.8920, 0.3776)
        (0.8923, 0.3753)
        (0.8925, 0.3730)
        (0.8933, 0.3730)
        (0.8956, 0.3730)
        (0.8957, 0.3707)
        (0.8959, 0.3684)
        (0.8959, 0.3661)
        (0.8962, 0.3661)
        (0.8967, 0.3638)
        (0.8973, 0.3616)
        (0.8975, 0.3638)
        (0.8985, 0.3616)
        (0.8985, 0.3593)
        (0.8989, 0.3593)
        (0.8995, 0.3570)
        (0.9004, 0.3593)
        (0.9007, 0.3616)
        (0.9020, 0.3616)
        (0.9021, 0.3616)
        (0.9022, 0.3616)
        (0.9032, 0.3593)
        (0.9040, 0.3570)
        (0.9042, 0.3570)
        (0.9043, 0.3570)
        (0.9045, 0.3570)
        (0.9057, 0.3547)
        (0.9075, 0.3524)
        (0.9077, 0.3524)
        (0.9078, 0.3524)
        (0.9082, 0.3501)
        (0.9084, 0.3501)
        (0.9088, 0.3478)
        (0.9091, 0.3501)
        (0.9094, 0.3478)
        (0.9103, 0.3478)
        (0.9126, 0.3455)
        (0.9137, 0.3455)
        (0.9148, 0.3432)
        (0.9154, 0.3455)
        (0.9154, 0.3432)
        (0.9155, 0.3410)
        (0.9160, 0.3410)
        (0.9161, 0.3387)
        (0.9164, 0.3364)
        (0.9168, 0.3364)
        (0.9187, 0.3387)
        (0.9191, 0.3387)
        (0.9197, 0.3364)
        (0.9208, 0.3364)
        (0.9218, 0.3341)
        (0.9235, 0.3364)
        (0.9237, 0.3364)
        (0.9241, 0.3341)
        (0.9255, 0.3341)
        (0.9262, 0.3341)
        (0.9268, 0.3318)
        (0.9271, 0.3295)
        (0.9284, 0.3272)
        (0.9295, 0.3249)
        (0.9301, 0.3227)
        (0.9303, 0.3204)
        (0.9308, 0.3181)
        (0.9328, 0.3204)
        (0.9332, 0.3181)
        (0.9333, 0.3158)
        (0.9335, 0.3181)
        (0.9335, 0.3158)
        (0.9337, 0.3135)
        (0.9367, 0.3135)
        (0.9390, 0.3112)
        (0.9391, 0.3112)
        (0.9416, 0.3112)
        (0.9423, 0.3089)
        (0.9429, 0.3066)
        (0.9450, 0.3043)
        (0.9461, 0.3021)
        (0.9466, 0.2998)
        (0.9479, 0.2998)
        (0.9483, 0.2975)
        (0.9484, 0.2975)
        (0.9502, 0.2998)
        (0.9506, 0.2975)
        (0.9544, 0.2952)
        (0.9600, 0.2929)
        (0.9634, 0.2906)
        (0.9661, 0.2883)
        (0.9664, 0.2883)
        (0.9726, 0.2860)
        (0.9730, 0.2838)
        (0.9759, 0.2815)
        (0.9830, 0.2792)
        (1.0000, 0.2769)
	};
	\addlegendentry{top-1}
	\end{axis}
\end{tikzpicture}


\vspace{3mm}

\hspace{13mm} BERT-feat: triplet loss

\begin{tikzpicture}
	\begin{axis}[
	    xlabel=Threshold,
	    ylabel=Accuracy,
		height=5cm,
		width=7cm,
	]
	\addplot coordinates {
(0.3716, 0.4703)
(0.4218, 0.4703)
(0.4231, 0.4703)
(0.4297, 0.4703)
(0.4342, 0.4703)
(0.4368, 0.4703)
(0.4387, 0.4749)
(0.4395, 0.4772)
(0.4410, 0.4772)
(0.4416, 0.4795)
(0.4436, 0.4795)
(0.4456, 0.4863)
(0.4467, 0.4863)
(0.4485, 0.4863)
(0.4502, 0.4863)
(0.4518, 0.4863)
(0.4535, 0.4863)
(0.4544, 0.4863)
(0.4552, 0.4886)
(0.4564, 0.4886)
(0.4579, 0.4909)
(0.4584, 0.4932)
(0.4593, 0.4909)
(0.4603, 0.4863)
(0.4610, 0.4886)
(0.4614, 0.4909)
(0.4621, 0.4909)
(0.4624, 0.4932)
(0.4628, 0.4954)
(0.4633, 0.4977)
(0.4647, 0.4977)
(0.4654, 0.4977)
(0.4657, 0.5023)
(0.4662, 0.5023)
(0.4665, 0.5023)
(0.4672, 0.5023)
(0.4685, 0.5068)
(0.4689, 0.5068)
(0.4699, 0.5091)
(0.4702, 0.5091)
(0.4708, 0.5114)
(0.4712, 0.5114)
(0.4719, 0.5137)
(0.4721, 0.5183)
(0.4729, 0.5183)
(0.4731, 0.5183)
(0.4736, 0.5183)
(0.4741, 0.5183)
(0.4745, 0.5160)
(0.4751, 0.5160)
(0.4760, 0.5160)
(0.4762, 0.5183)
(0.4765, 0.5205)
(0.4768, 0.5205)
(0.4772, 0.5228)
(0.4783, 0.5251)
(0.4792, 0.5274)
(0.4798, 0.5274)
(0.4801, 0.5274)
(0.4808, 0.5320)
(0.4816, 0.5365)
(0.4821, 0.5388)
(0.4831, 0.5411)
(0.4837, 0.5434)
(0.4842, 0.5457)
(0.4846, 0.5457)
(0.4847, 0.5479)
(0.4851, 0.5479)
(0.4855, 0.5479)
(0.4858, 0.5479)
(0.4859, 0.5479)
(0.4863, 0.5502)
(0.4867, 0.5502)
(0.4871, 0.5502)
(0.4874, 0.5571)
(0.4876, 0.5594)
(0.4882, 0.5594)
(0.4885, 0.5616)
(0.4887, 0.5639)
(0.4889, 0.5662)
(0.4891, 0.5662)
(0.4894, 0.5662)
(0.4899, 0.5662)
(0.4905, 0.5639)
(0.4910, 0.5639)
(0.4912, 0.5639)
(0.4919, 0.5639)
(0.4923, 0.5639)
(0.4929, 0.5662)
(0.4931, 0.5662)
(0.4934, 0.5662)
(0.4940, 0.5662)
(0.4943, 0.5685)
(0.4945, 0.5685)
(0.4949, 0.5685)
(0.4954, 0.5708)
(0.4956, 0.5731)
(0.4959, 0.5731)
(0.4961, 0.5731)
(0.4964, 0.5753)
(0.4968, 0.5753)
(0.4970, 0.5753)
(0.4975, 0.5776)
(0.4978, 0.5776)
(0.4980, 0.5776)
(0.4985, 0.5799)
(0.4991, 0.5799)
(0.4995, 0.5799)
(0.5000, 0.5822)
(0.5004, 0.5845)
(0.5006, 0.5845)
(0.5012, 0.5890)
(0.5014, 0.5890)
(0.5015, 0.5890)
(0.5019, 0.5890)
(0.5022, 0.5890)
(0.5025, 0.5890)
(0.5028, 0.5913)
(0.5032, 0.5913)
(0.5036, 0.5913)
(0.5037, 0.5936)
(0.5040, 0.5936)
(0.5046, 0.5982)
(0.5051, 0.6005)
(0.5053, 0.6005)
(0.5055, 0.6005)
(0.5059, 0.6005)
(0.5062, 0.6027)
(0.5067, 0.6027)
(0.5069, 0.6027)
(0.5072, 0.6050)
(0.5078, 0.6050)
(0.5085, 0.6050)
(0.5090, 0.6027)
(0.5097, 0.6027)
(0.5102, 0.6050)
(0.5106, 0.6027)
(0.5110, 0.6027)
(0.5114, 0.6050)
(0.5117, 0.6096)
(0.5120, 0.6119)
(0.5122, 0.6142)
(0.5125, 0.6164)
(0.5129, 0.6164)
(0.5131, 0.6164)
(0.5133, 0.6164)
(0.5135, 0.6187)
(0.5138, 0.6164)
(0.5143, 0.6187)
(0.5146, 0.6210)
(0.5151, 0.6210)
(0.5153, 0.6210)
(0.5156, 0.6210)
(0.5166, 0.6210)
(0.5168, 0.6210)
(0.5175, 0.6210)
(0.5177, 0.6233)
(0.5182, 0.6233)
(0.5188, 0.6256)
(0.5191, 0.6256)
(0.5193, 0.6233)
(0.5196, 0.6279)
(0.5197, 0.6279)
(0.5200, 0.6279)
(0.5204, 0.6324)
(0.5208, 0.6324)
(0.5212, 0.6324)
(0.5216, 0.6324)
(0.5225, 0.6347)
(0.5227, 0.6370)
(0.5230, 0.6370)
(0.5233, 0.6370)
(0.5237, 0.6370)
(0.5238, 0.6370)
(0.5241, 0.6393)
(0.5247, 0.6393)
(0.5249, 0.6370)
(0.5251, 0.6370)
(0.5254, 0.6370)
(0.5258, 0.6370)
(0.5260, 0.6370)
(0.5264, 0.6370)
(0.5268, 0.6416)
(0.5273, 0.6416)
(0.5275, 0.6416)
(0.5278, 0.6461)
(0.5281, 0.6484)
(0.5285, 0.6461)
(0.5288, 0.6507)
(0.5293, 0.6507)
(0.5297, 0.6530)
(0.5301, 0.6530)
(0.5304, 0.6507)
(0.5310, 0.6507)
(0.5314, 0.6507)
(0.5316, 0.6507)
(0.5318, 0.6507)
(0.5319, 0.6507)
(0.5325, 0.6530)
(0.5328, 0.6553)
(0.5330, 0.6553)
(0.5332, 0.6575)
(0.5336, 0.6575)
(0.5338, 0.6575)
(0.5342, 0.6575)
(0.5345, 0.6575)
(0.5349, 0.6575)
(0.5353, 0.6575)
(0.5356, 0.6598)
(0.5359, 0.6621)
(0.5362, 0.6621)
(0.5364, 0.6621)
(0.5368, 0.6644)
(0.5374, 0.6621)
(0.5379, 0.6621)
(0.5381, 0.6621)
(0.5388, 0.6621)
(0.5392, 0.6667)
(0.5394, 0.6667)
(0.5396, 0.6644)
(0.5400, 0.6644)
(0.5403, 0.6644)
(0.5406, 0.6621)
(0.5410, 0.6621)
(0.5413, 0.6621)
(0.5418, 0.6621)
(0.5419, 0.6598)
(0.5422, 0.6598)
(0.5424, 0.6598)
(0.5432, 0.6598)
(0.5436, 0.6621)
(0.5441, 0.6621)
(0.5443, 0.6621)
(0.5445, 0.6644)
(0.5449, 0.6644)
(0.5451, 0.6644)
(0.5459, 0.6644)
(0.5461, 0.6644)
(0.5468, 0.6644)
(0.5471, 0.6644)
(0.5473, 0.6644)
(0.5475, 0.6667)
(0.5476, 0.6667)
(0.5478, 0.6667)
(0.5484, 0.6689)
(0.5487, 0.6689)
(0.5494, 0.6667)
(0.5501, 0.6667)
(0.5505, 0.6667)
(0.5509, 0.6667)
(0.5514, 0.6667)
(0.5517, 0.6667)
(0.5519, 0.6667)
(0.5524, 0.6667)
(0.5528, 0.6644)
(0.5528, 0.6644)
(0.5531, 0.6667)
(0.5538, 0.6667)
(0.5543, 0.6644)
(0.5546, 0.6667)
(0.5549, 0.6667)
(0.5551, 0.6667)
(0.5555, 0.6667)
(0.5559, 0.6667)
(0.5564, 0.6667)
(0.5573, 0.6667)
(0.5575, 0.6644)
(0.5581, 0.6644)
(0.5583, 0.6644)
(0.5585, 0.6644)
(0.5591, 0.6621)
(0.5598, 0.6621)
(0.5607, 0.6621)
(0.5610, 0.6621)
(0.5612, 0.6644)
(0.5618, 0.6644)
(0.5630, 0.6644)
(0.5635, 0.6621)
(0.5643, 0.6598)
(0.5651, 0.6598)
(0.5656, 0.6575)
(0.5660, 0.6553)
(0.5664, 0.6553)
(0.5671, 0.6530)
(0.5677, 0.6530)
(0.5681, 0.6530)
(0.5688, 0.6507)
(0.5691, 0.6484)
(0.5695, 0.6484)
(0.5700, 0.6484)
(0.5706, 0.6484)
(0.5709, 0.6461)
(0.5715, 0.6438)
(0.5718, 0.6438)
(0.5725, 0.6438)
(0.5730, 0.6416)
(0.5734, 0.6416)
(0.5741, 0.6416)
(0.5751, 0.6416)
(0.5758, 0.6416)
(0.5764, 0.6416)
(0.5768, 0.6416)
(0.5771, 0.6416)
(0.5773, 0.6416)
(0.5777, 0.6416)
(0.5783, 0.6416)
(0.5795, 0.6416)
(0.5798, 0.6416)
(0.5805, 0.6393)
(0.5810, 0.6393)
(0.5815, 0.6393)
(0.5832, 0.6393)
(0.5835, 0.6370)
(0.5844, 0.6370)
(0.5848, 0.6370)
(0.5852, 0.6347)
(0.5863, 0.6347)
(0.5865, 0.6347)
(0.5873, 0.6347)
(0.5880, 0.6347)
(0.5887, 0.6347)
(0.5891, 0.6347)
(0.5902, 0.6347)
(0.5904, 0.6301)
(0.5906, 0.6301)
(0.5915, 0.6301)
(0.5928, 0.6301)
(0.5931, 0.6256)
(0.5939, 0.6256)
(0.5942, 0.6233)
(0.5955, 0.6233)
(0.5962, 0.6210)
(0.5971, 0.6210)
(0.5979, 0.6210)
(0.5986, 0.6210)
(0.5994, 0.6187)
(0.6006, 0.6187)
(0.6013, 0.6187)
(0.6030, 0.6164)
(0.6040, 0.6164)
(0.6053, 0.6119)
(0.6062, 0.6119)
(0.6068, 0.6142)
(0.6078, 0.6142)
(0.6094, 0.6142)
(0.6102, 0.6142)
(0.6106, 0.6119)
(0.6124, 0.6119)
(0.6128, 0.6119)
(0.6143, 0.6119)
(0.6154, 0.6119)
(0.6157, 0.6096)
(0.6185, 0.6096)
(0.6193, 0.6096)
(0.6204, 0.6096)
(0.6214, 0.6096)
(0.6227, 0.6096)
(0.6241, 0.6073)
(0.6253, 0.6073)
(0.6263, 0.6073)
(0.6270, 0.6050)
(0.6285, 0.6050)
(0.6299, 0.6027)
(0.6310, 0.5982)
(0.6330, 0.5982)
(0.6347, 0.5982)
(0.6365, 0.5982)
(0.6370, 0.5936)
(0.6390, 0.5913)
(0.6400, 0.5890)
(0.6417, 0.5890)
(0.6434, 0.5845)
(0.6444, 0.5799)
(0.6455, 0.5776)
(0.6466, 0.5776)
(0.6475, 0.5776)
(0.6483, 0.5753)
(0.6491, 0.5753)
(0.6499, 0.5731)
(0.6510, 0.5708)
(0.6529, 0.5662)
(0.6547, 0.5639)
(0.6558, 0.5616)
(0.6588, 0.5571)
(0.6598, 0.5548)
(0.6625, 0.5548)
(0.6653, 0.5525)
(0.6681, 0.5502)
(0.6694, 0.5502)
(0.6709, 0.5434)
(0.6755, 0.5434)
(0.6779, 0.5388)
(0.6798, 0.5388)
(0.6829, 0.5342)
(0.6865, 0.5320)
(0.6891, 0.5320)
(0.6937, 0.5274)
(0.6964, 0.5251)
(0.6985, 0.5205)
(0.7003, 0.5137)
(0.7018, 0.5137)
(0.7037, 0.5091)
(0.7079, 0.5091)
(0.7120, 0.5091)
(0.7170, 0.5023)
(0.7239, 0.4977)
(0.7284, 0.4954)
(0.7317, 0.4886)
(0.7375, 0.4817)
(0.7405, 0.4749)
(0.7430, 0.4703)
(0.7471, 0.4635)
(0.7539, 0.4589)
(0.7592, 0.4543)
(0.7656, 0.4498)
(0.7711, 0.4452)
(0.7767, 0.4384)
(0.7894, 0.4315)
(0.8008, 0.4247)
(0.8047, 0.4178)
(0.8096, 0.4087)
(0.8153, 0.4018)
(0.8215, 0.3973)
(0.8257, 0.3881)
(0.8309, 0.3813)
(0.8407, 0.3767)
(0.8516, 0.3699)
(0.8570, 0.3584)
(0.8712, 0.3493)
(0.8896, 0.3425)
(0.9020, 0.3333)
(0.9073, 0.3265)
(0.9175, 0.3151)
(0.9276, 0.3059)
(0.9468, 0.2991)
(0.9515, 0.2877)
(1.0000, 0.2763)
(1.0000, 0.2603)

	};
	\addlegendentry{top-5}

	\addplot coordinates {
        (0.4541, 0.3311)
        (0.5117, 0.3311)
        (0.5119, 0.3333)
        (0.5129, 0.3333)
        (0.5145, 0.3356)
        (0.5216, 0.3379)
        (0.5230, 0.3402)
        (0.5273, 0.3402)
        (0.5318, 0.3425)
        (0.5333, 0.3425)
        (0.5345, 0.3425)
        (0.5346, 0.3425)
        (0.5351, 0.3447)
        (0.5359, 0.3470)
        (0.5379, 0.3493)
        (0.5379, 0.3516)
        (0.5381, 0.3516)
        (0.5384, 0.3516)
        (0.5441, 0.3539)
        (0.5443, 0.3539)
        (0.5448, 0.3539)
        (0.5461, 0.3539)
        (0.5471, 0.3539)
        (0.5474, 0.3562)
        (0.5475, 0.3562)
        (0.5478, 0.3562)
        (0.5501, 0.3562)
        (0.5503, 0.3562)
        (0.5520, 0.3584)
        (0.5524, 0.3584)
        (0.5526, 0.3562)
        (0.5527, 0.3562)
        (0.5533, 0.3562)
        (0.5541, 0.3562)
        (0.5548, 0.3584)
        (0.5555, 0.3584)
        (0.5591, 0.3607)
        (0.5605, 0.3630)
        (0.5607, 0.3653)
        (0.5610, 0.3676)
        (0.5613, 0.3699)
        (0.5625, 0.3699)
        (0.5630, 0.3699)
        (0.5634, 0.3721)
        (0.5636, 0.3721)
        (0.5643, 0.3744)
        (0.5652, 0.3767)
        (0.5652, 0.3767)
        (0.5679, 0.3767)
        (0.5688, 0.3767)
        (0.5698, 0.3790)
        (0.5716, 0.3813)
        (0.5717, 0.3836)
        (0.5721, 0.3836)
        (0.5722, 0.3836)
        (0.5727, 0.3813)
        (0.5730, 0.3813)
        (0.5730, 0.3836)
        (0.5734, 0.3858)
        (0.5749, 0.3858)
        (0.5751, 0.3881)
        (0.5761, 0.3881)
        (0.5764, 0.3881)
        (0.5764, 0.3904)
        (0.5767, 0.3904)
        (0.5770, 0.3904)
        (0.5771, 0.3927)
        (0.5775, 0.3927)
        (0.5777, 0.3950)
        (0.5794, 0.3973)
        (0.5795, 0.3973)
        (0.5795, 0.3973)
        (0.5802, 0.3973)
        (0.5810, 0.3995)
        (0.5811, 0.3995)
        (0.5815, 0.3995)
        (0.5817, 0.4018)
        (0.5817, 0.4041)
        (0.5834, 0.4041)
        (0.5835, 0.4041)
        (0.5844, 0.4041)
        (0.5848, 0.4041)
        (0.5851, 0.4018)
        (0.5852, 0.4018)
        (0.5865, 0.4018)
        (0.5865, 0.4041)
        (0.5879, 0.4064)
        (0.5880, 0.4087)
        (0.5884, 0.4087)
        (0.5890, 0.4087)
        (0.5900, 0.4110)
        (0.5902, 0.4110)
        (0.5904, 0.4110)
        (0.5906, 0.4110)
        (0.5915, 0.4132)
        (0.5927, 0.4132)
        (0.5931, 0.4132)
        (0.5934, 0.4155)
        (0.5939, 0.4155)
        (0.5940, 0.4132)
        (0.5941, 0.4155)
        (0.5942, 0.4178)
        (0.5947, 0.4178)
        (0.5959, 0.4178)
        (0.5962, 0.4155)
        (0.5968, 0.4178)
        (0.5971, 0.4178)
        (0.5976, 0.4178)
        (0.5978, 0.4178)
        (0.5983, 0.4201)
        (0.5985, 0.4201)
        (0.5987, 0.4178)
        (0.5992, 0.4201)
        (0.5994, 0.4224)
        (0.5995, 0.4224)
        (0.6009, 0.4224)
        (0.6013, 0.4224)
        (0.6015, 0.4224)
        (0.6016, 0.4201)
        (0.6034, 0.4201)
        (0.6046, 0.4178)
        (0.6068, 0.4178)
        (0.6071, 0.4178)
        (0.6074, 0.4178)
        (0.6080, 0.4201)
        (0.6082, 0.4201)
        (0.6088, 0.4201)
        (0.6094, 0.4201)
        (0.6095, 0.4201)
        (0.6102, 0.4224)
        (0.6103, 0.4224)
        (0.6106, 0.4224)
        (0.6109, 0.4224)
        (0.6113, 0.4247)
        (0.6121, 0.4269)
        (0.6124, 0.4292)
        (0.6128, 0.4292)
        (0.6134, 0.4315)
        (0.6137, 0.4338)
        (0.6143, 0.4361)
        (0.6144, 0.4361)
        (0.6148, 0.4384)
        (0.6152, 0.4406)
        (0.6155, 0.4406)
        (0.6156, 0.4406)
        (0.6187, 0.4406)
        (0.6189, 0.4406)
        (0.6193, 0.4429)
        (0.6197, 0.4452)
        (0.6200, 0.4475)
        (0.6204, 0.4498)
        (0.6209, 0.4521)
        (0.6212, 0.4521)
        (0.6213, 0.4543)
        (0.6216, 0.4543)
        (0.6220, 0.4543)
        (0.6227, 0.4566)
        (0.6227, 0.4589)
        (0.6243, 0.4589)
        (0.6263, 0.4589)
        (0.6264, 0.4589)
        (0.6264, 0.4589)
        (0.6269, 0.4589)
        (0.6275, 0.4612)
        (0.6276, 0.4612)
        (0.6295, 0.4589)
        (0.6299, 0.4566)
        (0.6315, 0.4566)
        (0.6324, 0.4566)
        (0.6330, 0.4589)
        (0.6357, 0.4589)
        (0.6365, 0.4566)
        (0.6366, 0.4589)
        (0.6368, 0.4566)
        (0.6372, 0.4566)
        (0.6387, 0.4589)
        (0.6400, 0.4566)
        (0.6410, 0.4566)
        (0.6413, 0.4566)
        (0.6417, 0.4566)
        (0.6417, 0.4543)
        (0.6431, 0.4543)
        (0.6437, 0.4521)
        (0.6437, 0.4498)
        (0.6437, 0.4498)
        (0.6439, 0.4498)
        (0.6445, 0.4521)
        (0.6445, 0.4521)
        (0.6449, 0.4521)
        (0.6455, 0.4543)
        (0.6455, 0.4521)
        (0.6458, 0.4521)
        (0.6459, 0.4543)
        (0.6466, 0.4566)
        (0.6467, 0.4566)
        (0.6468, 0.4589)
        (0.6474, 0.4589)
        (0.6475, 0.4612)
        (0.6476, 0.4612)
        (0.6487, 0.4635)
        (0.6490, 0.4658)
        (0.6491, 0.4658)
        (0.6493, 0.4658)
        (0.6498, 0.4680)
        (0.6499, 0.4658)
        (0.6502, 0.4680)
        (0.6505, 0.4680)
        (0.6507, 0.4680)
        (0.6510, 0.4658)
        (0.6518, 0.4635)
        (0.6529, 0.4612)
        (0.6534, 0.4612)
        (0.6536, 0.4612)
        (0.6537, 0.4635)
        (0.6547, 0.4635)
        (0.6554, 0.4612)
        (0.6554, 0.4612)
        (0.6558, 0.4612)
        (0.6559, 0.4589)
        (0.6569, 0.4566)
        (0.6582, 0.4566)
        (0.6588, 0.4566)
        (0.6590, 0.4566)
        (0.6593, 0.4589)
        (0.6595, 0.4612)
        (0.6607, 0.4612)
        (0.6610, 0.4612)
        (0.6613, 0.4612)
        (0.6625, 0.4635)
        (0.6626, 0.4612)
        (0.6642, 0.4635)
        (0.6653, 0.4635)
        (0.6658, 0.4658)
        (0.6658, 0.4680)
        (0.6670, 0.4703)
        (0.6670, 0.4680)
        (0.6694, 0.4680)
        (0.6695, 0.4658)
        (0.6706, 0.4635)
        (0.6709, 0.4612)
        (0.6722, 0.4635)
        (0.6744, 0.4658)
        (0.6748, 0.4680)
        (0.6761, 0.4658)
        (0.6777, 0.4658)
        (0.6779, 0.4658)
        (0.6788, 0.4658)
        (0.6796, 0.4680)
        (0.6798, 0.4703)
        (0.6801, 0.4703)
        (0.6808, 0.4726)
        (0.6821, 0.4749)
        (0.6829, 0.4726)
        (0.6833, 0.4749)
        (0.6851, 0.4749)
        (0.6865, 0.4772)
        (0.6866, 0.4772)
        (0.6873, 0.4772)
        (0.6880, 0.4772)
        (0.6882, 0.4772)
        (0.6891, 0.4772)
        (0.6892, 0.4749)
        (0.6900, 0.4726)
        (0.6912, 0.4726)
        (0.6934, 0.4726)
        (0.6937, 0.4749)
        (0.6940, 0.4749)
        (0.6954, 0.4749)
        (0.6964, 0.4726)
        (0.6975, 0.4726)
        (0.6975, 0.4703)
        (0.6985, 0.4703)
        (0.6994, 0.4703)
        (0.6999, 0.4680)
        (0.7000, 0.4658)
        (0.7003, 0.4635)
        (0.7009, 0.4635)
        (0.7010, 0.4635)
        (0.7023, 0.4612)
        (0.7031, 0.4612)
        (0.7032, 0.4612)
        (0.7037, 0.4589)
        (0.7043, 0.4612)
        (0.7055, 0.4635)
        (0.7066, 0.4658)
        (0.7104, 0.4658)
        (0.7120, 0.4658)
        (0.7153, 0.4635)
        (0.7155, 0.4612)
        (0.7164, 0.4589)
        (0.7170, 0.4589)
        (0.7177, 0.4589)
        (0.7187, 0.4566)
        (0.7214, 0.4566)
        (0.7216, 0.4589)
        (0.7239, 0.4566)
        (0.7248, 0.4543)
        (0.7266, 0.4543)
        (0.7268, 0.4543)
        (0.7284, 0.4566)
        (0.7287, 0.4543)
        (0.7292, 0.4521)
        (0.7309, 0.4521)
        (0.7313, 0.4521)
        (0.7317, 0.4498)
        (0.7336, 0.4521)
        (0.7340, 0.4543)
        (0.7361, 0.4521)
        (0.7374, 0.4498)
        (0.7375, 0.4475)
        (0.7396, 0.4452)
        (0.7404, 0.4475)
        (0.7404, 0.4452)
        (0.7405, 0.4429)
        (0.7412, 0.4429)
        (0.7417, 0.4406)
        (0.7430, 0.4384)
        (0.7437, 0.4361)
        (0.7447, 0.4361)
        (0.7454, 0.4338)
        (0.7467, 0.4338)
        (0.7471, 0.4315)
        (0.7497, 0.4338)
        (0.7510, 0.4338)
        (0.7524, 0.4315)
        (0.7539, 0.4315)
        (0.7554, 0.4315)
        (0.7581, 0.4292)
        (0.7583, 0.4269)
        (0.7600, 0.4269)
        (0.7607, 0.4269)
        (0.7617, 0.4247)
        (0.7655, 0.4224)
        (0.7661, 0.4247)
        (0.7692, 0.4224)
        (0.7708, 0.4201)
        (0.7711, 0.4224)
        (0.7730, 0.4224)
        (0.7732, 0.4201)
        (0.7759, 0.4178)
        (0.7767, 0.4155)
        (0.7767, 0.4178)
        (0.7797, 0.4155)
        (0.7798, 0.4132)
        (0.7827, 0.4132)
        (0.7859, 0.4132)
        (0.7894, 0.4110)
        (0.7897, 0.4087)
        (0.7947, 0.4064)
        (0.7952, 0.4064)
        (0.8006, 0.4041)
        (0.8017, 0.4018)
        (0.8018, 0.4018)
        (0.8043, 0.3995)
        (0.8047, 0.3973)
        (0.8058, 0.3950)
        (0.8080, 0.3927)
        (0.8089, 0.3904)
        (0.8095, 0.3881)
        (0.8096, 0.3881)
        (0.8122, 0.3858)
        (0.8130, 0.3858)
        (0.8146, 0.3836)
        (0.8148, 0.3813)
        (0.8153, 0.3813)
        (0.8157, 0.3790)
        (0.8187, 0.3790)
        (0.8215, 0.3767)
        (0.8220, 0.3744)
        (0.8223, 0.3721)
        (0.8253, 0.3699)
        (0.8256, 0.3676)
        (0.8257, 0.3699)
        (0.8267, 0.3721)
        (0.8272, 0.3699)
        (0.8282, 0.3699)
        (0.8308, 0.3676)
        (0.8333, 0.3653)
        (0.8343, 0.3653)
        (0.8409, 0.3630)
        (0.8477, 0.3607)
        (0.8516, 0.3584)
        (0.8518, 0.3562)
        (0.8545, 0.3539)
        (0.8549, 0.3516)
        (0.8562, 0.3493)
        (0.8570, 0.3470)
        (0.8586, 0.3447)
        (0.8624, 0.3425)
        (0.8667, 0.3402)
        (0.8687, 0.3379)
        (0.8770, 0.3356)
        (0.8795, 0.3379)
        (0.8832, 0.3356)
        (0.8881, 0.3333)
        (0.8896, 0.3356)
        (0.8926, 0.3333)
        (0.8956, 0.3311)
        (0.8999, 0.3311)
        (0.9012, 0.3288)
        (0.9040, 0.3265)
        (0.9043, 0.3265)
        (0.9059, 0.3242)
        (0.9073, 0.3219)
        (0.9099, 0.3196)
        (0.9134, 0.3174)
        (0.9162, 0.3151)
        (0.9162, 0.3128)
        (0.9175, 0.3105)
        (0.9181, 0.3082)
        (0.9186, 0.3059)
        (0.9187, 0.3059)
        (0.9201, 0.3037)
        (0.9276, 0.3014)
        (0.9312, 0.2991)
        (0.9344, 0.2968)
        (0.9367, 0.2968)
        (0.9431, 0.2945)
        (0.9468, 0.2968)
        (0.9474, 0.2945)
        (0.9477, 0.2922)
        (0.9485, 0.2900)
        (0.9514, 0.2877)
        (0.9515, 0.2854)
        (0.9517, 0.2831)
        (0.9521, 0.2808)
        (0.9628, 0.2785)
        (0.9665, 0.2763)
        (1.0000, 0.2740)
        (1.0000, 0.2671)
        (1.0000, 0.2603)
	};
	\addlegendentry{top-1}
	\end{axis}
\end{tikzpicture}

\caption{
Question clustering accuracy for $k$-NN and triplet loss models at different thresholds.
If a given test question had a similarity that was less than the threshold, then it was classified as a novel question (i.e., not in the database of known questions).
When the threshold was too high, performance dropped because too many questions were classified as novel.
When the threshold was too low, performance dropped because the model attempted to match too many test questions to existing clusters in the database.
}
\vspace{-4mm}
\label{fig:clustering}
\end{figure}

==> figures/histogram.tex <==
\begin{figure}[h]
\begin{tikzpicture}
\centering
    \begin{axis}[
        area style,
        width=0.5\textwidth, 
        height=4.5cm, 
        xlabel={Questions per Question cluster},
        ylabel={Question clusters},
        xlabel shift = -1.5 mm,
        xtick style={font=\small},
        ytick style={font=\small},
        label style={font=\small},
        ticklabel style = {font=\small}
        ]
    \addplot+[ybar interval,mark=no] plot coordinates { 
        (2, 86)
        (3, 30)
        (4, 24)
        (5, 12)
        (6, 10)
        (7, 5)
        (8, 8)
        (9, 6)
        (10, 3)
        (11, 5)
        (12, 3)
        (13, 5)
        (14, 2)
        (16, 2)
        (18, 1)
        (23, 1)
        (24, 1)
        (26, 1)
        (29, 1)
    };
    \end{axis}
\end{tikzpicture}
\caption{
Number of questions per question cluster for clusters with at least two questions. All questions in a question cluster asked roughly the same thing.
120 question clusters had at least 3 questions per cluster, 66 clusters had at least 5 questions per cluster, and 22 clusters had at least 10 questions per cluster.
}
    \vspace{-3.5mm}
\label{fig:histogram}
\end{figure}
